Neural-Network-based Viscosity Closure for Non-Newtonian Multiphase Flows

Materials used in polymer-based additive manufacturing processes, such as Digital Light Processing (DLP) and direct ink writing (DIW), typically exhibit non-Newtonian rheology. Carreau-Yasuda and power-law models describe basic shear-thinning and shear-thickening behavior well, but applying them to a new material requires choosing a functional form, deriving it, and re-implementing it inside the flow solver. We present a deployment workflow in which a neural network trained on experimental rheometry data serves as the viscosity closure inside a Cahn-Hilliard-Navier-Stokes (CHNS) finite element solver. The learned closure is generalized Newtonian: viscosity depends only on the local shear rate at the current instant. Lipschitz regularization during training produces smooth viscosity predictions, and the trained network is exported in the Open Neural Network Exchange (ONNX) format and queried by the solver at runtime via the ONNX runtime, without solver modification or network reimplementation. The framework is built on a parallel octree-based adaptive mesh refinement infrastructure that concentrates resolution at the fluid interface. We validate the CHNS solver against benchmark shear-thinning bubble-rise cases from the literature, reproducing reported bubble shapes across varying power-law indices and Weber numbers. We characterized two silicone ink formulations, recorded their rise dynamics in perfluorodecalin on high-speed video, and used the resulting data to test the full workflow. Simulated rise velocities fall within the experimentally measured spread, and the simulated steady-state droplet shape agrees with the observed one. This work contributes to a growing body of literature on integrating neural constitutive closures into multiphysics simulations, and demonstrates a practical path for deploying experimentally trained rheological surrogates inside finite element solvers.

==> Constitutive.tex <==
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, >=Stealth]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={Shear rate [1/s]},
    ylabel={Viscosity [Pa·s]},
    xmode=log,
    ymode=normal,
    xmin=0.1, xmax=100,
    ymin=1.2, ymax=2.6,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    tick style={black},
    line width=1pt,
    mark size=1.5pt,
    every axis plot/.append style={thick},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        draw=none,
        fill=none,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small}
]

\addplot[
    color=black,
    mark=*,
    mark options={fill=black},
]
table[row sep=crcr]{
0.100001 2.47845\\
0.125899 2.12438\\
0.158484 1.97183\\
0.199537 1.8874\\
0.251172 1.81617\\
0.316224 1.75073\\
0.398113 1.70321\\
0.501185 1.64804\\
0.630961 1.607\\
0.794335 1.56246\\
1 1.52733\\
1.2589 1.49463\\
1.58491 1.46844\\
1.99527 1.44568\\
2.51191 1.42247\\
3.16224 1.40308\\
3.98107 1.38489\\
5.01199 1.36923\\
6.30955 1.35419\\
7.94319 1.33934\\
9.99996 1.32664\\
12.5892 1.31674\\
15.849 1.30834\\
19.9526 1.30143\\
25.1188 1.29586\\
31.6228 1.29176\\
39.8108 1.28783\\
50.1189 1.28519\\
63.0957 1.28294\\
79.4329 1.28179\\
100 1.28198\\
};
\end{axis}
\end{tikzpicture}
\caption{Material A (1.0 wt\% fumed silica)}\label{fig:viscosity_mat_A}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, >=Stealth]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={Shear rate [1/s]},
    ylabel={Viscosity [Pa·s]},
    xmode=log,
    ymode=normal,
    xmin=0.09, xmax=100,
    ymin=1.0, ymax=1.35,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    tick style={black},
    line width=1pt,
    mark size=1.5pt,
    every axis plot/.append style={thick},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        draw=none,
        fill=none,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small}
]

\addplot[
    color=black,
    mark=*,
    mark options={fill=black},
]
table[row sep=crcr]{
0.0999899 1.28869\\
0.125881 1.22821\\
0.158482 1.20104\\
0.199533 1.18842\\
0.251206 1.17665\\
0.316231 1.16397\\
0.398106 1.15457\\
0.501175 1.14655\\
0.630958 1.13458\\
0.794338 1.12441\\
0.999995 1.11522\\
1.25893 1.10679\\
1.58492 1.09605\\
1.99526 1.08888\\
2.51191 1.08456\\
3.1623 1.07724\\
3.98095 1.07143\\
5.01184 1.0658\\
6.30958 1.06236\\
7.9433 1.059\\
9.99997 1.05577\\
12.5892 1.05251\\
15.8489 1.04935\\
19.9527 1.04632\\
25.1189 1.04383\\
31.6227 1.04133\\
39.8108 1.03959\\
50.1186 1.0374\\
63.0957 1.03582\\
79.4329 1.03461\\
99.9999 1.03415\\
};
\end{axis}
\end{tikzpicture}
\caption{Material B (0.5 wt\% fumed silica)}\label{fig:viscosity_mat_B}
\end{subfigure}

==> DropletContour.tex <==
% --- Case 1 ---
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=\linewidth,
    xlabel={$x / l_{r,\mathrm{avg}}$},
    ylabel={$y / l_{r,\mathrm{avg}}$},
    xmin=-0.7, xmax=0.7,
    ymin=-0.7, ymax=0.7,
    axis equal image,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    legend style={
        at={(0.97,0.03)},
        anchor=south east,
        draw=black,
        fill=white,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small},
    % title={(a) Case 1},
    % title style={font=\small}
]

% Experimental contour for case 1
\addplot[solid, line width=1pt, color=red]
table[row sep=crcr]{
0.168521 -0.508848\\
0.115869 -0.522187\\
0.060220 -0.525489\\
0.002565 -0.519476\\
-0.056106 -0.504869\\
-0.114802 -0.482389\\
-0.172532 -0.452756\\
-0.228305 -0.416693\\
-0.281131 -0.374921\\
-0.330019 -0.328161\\
-0.373978 -0.277133\\
-0.412017 -0.222559\\
-0.443146 -0.165161\\
-0.466385 -0.105660\\
-0.481285 -0.044806\\
-0.488173 0.016609\\
-0.487437 0.077790\\
-0.479462 0.137941\\
-0.464636 0.196269\\
-0.443346 0.251977\\
-0.415978 0.304270\\
-0.382921 0.352355\\
-0.344561 0.395434\\
-0.301284 0.432715\\
-0.253478 0.463401\\
-0.201532 0.486700\\
-0.146007 0.502160\\
-0.087820 0.510020\\
-0.027929 0.510599\\
0.032706 0.504219\\
0.093129 0.491202\\
0.152380 0.471867\\
0.209500 0.446537\\
0.263532 0.415531\\
0.313516 0.379171\\
0.358494 0.337779\\
0.397509 0.291674\\
0.429600 0.241178\\
0.453810 0.186612\\
0.469216 0.128310\\
0.475738 0.066944\\
0.474167 0.003526\\
0.465330 -0.060912\\
0.450057 -0.125340\\
0.429175 -0.188730\\
0.403514 -0.250050\\
0.373853 -0.308256\\
0.340456 -0.362152\\
0.303275 -0.410449\\
0.262260 -0.451857\\
0.217359 -0.485087\\
0.168521 -0.508848\\
};
% \addlegendentry{Experiment}

% Simulated contour for case 1
\addplot[dashed, line width=1pt, color=blue]
table[row sep=crcr]{
-0.495161 -0.000885\\
-0.494964 -0.007653\\
-0.494474 -0.015402\\
-0.493885 -0.023053\\
-0.493395 -0.029625\\
-0.492316 -0.038355\\
-0.491826 -0.043455\\
-0.489668 -0.053656\\
-0.489472 -0.056403\\
-0.486725 -0.064740\\
-0.486725 -0.064740\\
-0.485646 -0.067879\\
-0.485450 -0.069056\\
-0.482213 -0.079846\\
-0.481625 -0.084358\\
-0.479663 -0.092597\\
-0.478191 -0.099659\\
-0.477211 -0.105446\\
-0.473876 -0.114961\\
-0.473581 -0.117119\\
-0.471423 -0.120846\\
-0.468187 -0.127026\\
-0.467598 -0.130263\\
-0.464557 -0.138796\\
-0.462694 -0.145662\\
-0.461419 -0.151057\\
-0.456220 -0.160964\\
-0.456220 -0.161160\\
-0.456122 -0.161258\\
-0.450727 -0.170969\\
-0.449256 -0.176265\\
-0.447196 -0.182739\\
-0.442488 -0.191665\\
-0.442193 -0.193038\\
-0.440722 -0.194412\\
-0.435622 -0.201768\\
-0.434052 -0.206967\\
-0.431796 -0.213244\\
-0.425813 -0.222268\\
-0.425715 -0.222563\\
-0.425421 -0.222857\\
-0.419339 -0.231489\\
-0.416789 -0.237570\\
-0.415121 -0.242671\\
-0.410119 -0.247869\\
-0.407274 -0.250125\\
-0.406490 -0.252872\\
-0.402272 -0.260424\\
-0.396975 -0.268271\\
-0.396485 -0.270037\\
-0.394719 -0.271116\\
-0.388736 -0.277590\\
-0.385793 -0.283573\\
-0.384028 -0.288183\\
-0.379418 -0.291616\\
-0.375298 -0.294755\\
-0.373630 -0.298875\\
-0.370295 -0.305054\\
-0.364116 -0.310645\\
-0.361860 -0.311920\\
-0.360977 -0.314274\\
-0.355975 -0.321337\\
-0.348814 -0.328595\\
-0.348128 -0.328889\\
-0.347932 -0.329576\\
-0.341164 -0.337227\\
-0.333905 -0.344878\\
-0.333905 -0.344878\\
-0.333807 -0.345270\\
-0.333513 -0.345368\\
-0.326058 -0.352823\\
-0.318800 -0.360179\\
-0.318603 -0.360670\\
-0.318113 -0.360866\\
-0.310560 -0.368026\\
-0.302811 -0.374990\\
-0.302419 -0.375187\\
-0.302321 -0.375481\\
-0.294768 -0.382837\\
-0.287510 -0.388232\\
-0.285548 -0.388919\\
-0.284567 -0.390880\\
-0.278584 -0.397256\\
-0.272110 -0.400885\\
-0.268285 -0.402357\\
-0.265636 -0.406182\\
-0.261811 -0.411086\\
-0.256808 -0.413048\\
-0.251119 -0.415795\\
-0.245136 -0.421484\\
-0.243763 -0.423740\\
-0.241507 -0.424328\\
-0.233856 -0.429135\\
-0.226205 -0.433647\\
-0.223655 -0.434333\\
-0.221595 -0.436883\\
-0.216004 -0.441984\\
-0.210904 -0.443651\\
-0.204822 -0.446104\\
-0.195700 -0.452185\\
-0.195602 -0.452283\\
-0.195504 -0.452283\\
-0.186284 -0.458266\\
-0.180202 -0.460228\\
-0.174611 -0.461896\\
-0.165195 -0.467487\\
-0.164999 -0.467683\\
-0.164901 -0.467683\\
-0.155092 -0.473078\\
-0.149501 -0.474451\\
-0.143027 -0.476315\\
-0.134199 -0.479846\\
-0.131649 -0.480238\\
-0.127137 -0.482788\\
-0.121840 -0.485829\\
-0.118898 -0.486319\\
-0.109972 -0.489164\\
-0.103596 -0.490439\\
-0.097122 -0.491616\\
-0.088294 -0.493872\\
-0.084469 -0.494363\\
-0.072895 -0.497992\\
-0.072699 -0.497992\\
-0.072208 -0.498090\\
-0.060634 -0.501229\\
-0.057593 -0.501523\\
-0.047294 -0.503092\\
-0.042292 -0.503485\\
-0.033169 -0.504368\\
-0.026892 -0.504662\\
-0.018554 -0.505054\\
-0.011590 -0.505348\\
-0.003645 -0.505446\\
0.003711 -0.505545\\
0.003711 -0.505545\\
0.011755 -0.505446\\
0.019013 -0.505348\\
0.027547 -0.504956\\
0.034315 -0.504662\\
0.043927 -0.503877\\
0.049714 -0.503485\\
0.061387 -0.501817\\
0.065016 -0.501523\\
0.079533 -0.498090\\
0.080318 -0.497894\\
0.080612 -0.497894\\
0.095717 -0.493872\\
0.101014 -0.492793\\
0.111019 -0.490439\\
0.121907 -0.487202\\
0.126321 -0.486221\\
0.134462 -0.482788\\
0.141622 -0.479748\\
0.146036 -0.478374\\
0.156924 -0.474451\\
0.172127 -0.467683\\
0.172323 -0.467585\\
0.172520 -0.467487\\
0.187625 -0.460228\\
0.202829 -0.452283\\
0.202927 -0.452283\\
0.203025 -0.452185\\
0.218326 -0.443651\\
0.228920 -0.436883\\
0.233628 -0.433548\\
0.242064 -0.428350\\
0.248930 -0.424230\\
0.252461 -0.421484\\
0.264231 -0.413048\\
0.273059 -0.406182\\
0.279533 -0.400885\\
0.291892 -0.390880\\
0.294933 -0.388232\\
0.309646 -0.375481\\
0.310234 -0.374990\\
0.317983 -0.367732\\
0.325536 -0.360768\\
0.326124 -0.360179\\
0.340936 -0.345270\\
0.341230 -0.344878\\
0.341230 -0.344878\\
0.345055 -0.340660\\
0.355256 -0.329576\\
0.356237 -0.328497\\
0.368400 -0.314274\\
0.371539 -0.310547\\
0.380955 -0.298875\\
0.386840 -0.291616\\
0.393216 -0.283573\\
0.402142 -0.271018\\
0.404300 -0.268271\\
0.407635 -0.262877\\
0.413912 -0.252872\\
0.417542 -0.247771\\
0.424212 -0.237570\\
0.432843 -0.222661\\
0.433138 -0.222268\\
0.433334 -0.221778\\
0.441377 -0.206967\\
0.448145 -0.194215\\
0.449812 -0.191665\\
0.450695 -0.189017\\
0.456679 -0.176265\\
0.463545 -0.161062\\
0.463545 -0.160964\\
0.463545 -0.160866\\
0.470018 -0.145662\\
0.473353 -0.135755\\
0.474923 -0.130263\\
0.478846 -0.120650\\
0.481200 -0.114961\\
0.481789 -0.112018\\
0.485614 -0.099659\\
0.487576 -0.090831\\
0.488949 -0.084358\\
0.492578 -0.070625\\
0.492775 -0.069056\\
0.494148 -0.064348\\
0.496992 -0.053656\\
0.497385 -0.050419\\
0.499641 -0.038355\\
0.500229 -0.032273\\
0.501308 -0.023053\\
0.501799 -0.015402\\
0.502289 -0.007653\\
0.502681 0.000782\\
0.502878 0.007648\\
0.502976 0.016476\\
0.503074 0.022950\\
0.502976 0.031778\\
0.502878 0.038251\\
0.502485 0.046687\\
0.502289 0.053553\\
0.501799 0.061204\\
0.501210 0.068953\\
0.500622 0.075427\\
0.499445 0.084254\\
0.498954 0.089061\\
0.496600 0.099556\\
0.496306 0.101812\\
0.494148 0.107991\\
0.492284 0.113092\\
0.492088 0.114956\\
0.489047 0.125157\\
0.488263 0.130257\\
0.486497 0.137908\\
0.484633 0.145559\\
0.484633 0.145559\\
0.483751 0.150463\\
0.479141 0.160861\\
0.479141 0.161155\\
0.478846 0.161645\\
0.474040 0.171454\\
0.472961 0.176162\\
0.470705 0.183421\\
0.467468 0.191562\\
0.466782 0.194897\\
0.463545 0.199115\\
0.460112 0.203529\\
0.459425 0.206863\\
0.455992 0.214710\\
0.452657 0.222165\\
0.451774 0.225794\\
0.448145 0.229522\\
0.444320 0.233739\\
0.443339 0.237565\\
0.440004 0.244627\\
0.434903 0.252866\\
0.434511 0.254436\\
0.432843 0.255613\\
0.427056 0.262381\\
0.424604 0.268168\\
0.422642 0.273367\\
0.417542 0.277977\\
0.414305 0.280331\\
0.413324 0.283470\\
0.409204 0.290532\\
0.402142 0.298379\\
0.401946 0.298575\\
0.401848 0.298771\\
0.394982 0.306913\\
0.389587 0.314171\\
0.388900 0.316231\\
0.386840 0.317114\\
0.380367 0.322999\\
0.375855 0.329473\\
0.374579 0.332513\\
0.371539 0.333985\\
0.365457 0.338693\\
0.360945 0.344774\\
0.359474 0.348109\\
0.356237 0.349482\\
0.349960 0.353896\\
0.344859 0.360174\\
0.343584 0.362822\\
0.340936 0.363803\\
0.334168 0.368708\\
0.327301 0.375476\\
0.326713 0.376653\\
0.325536 0.376947\\
0.317885 0.383126\\
0.310234 0.388619\\
0.308567 0.389110\\
0.307684 0.390777\\
0.301210 0.397055\\
0.294933 0.400095\\
0.290519 0.401763\\
0.286693 0.406079\\
0.283554 0.410100\\
0.279533 0.411277\\
0.272863 0.414710\\
0.264231 0.420596\\
0.263545 0.420694\\
0.263054 0.421380\\
0.255011 0.427462\\
0.248930 0.429718\\
0.243633 0.431483\\
0.236571 0.436780\\
0.235197 0.438350\\
0.233628 0.438644\\
0.224996 0.443450\\
0.218326 0.445804\\
0.213324 0.447177\\
0.205477 0.452082\\
0.204202 0.453357\\
0.202927 0.453553\\
0.193707 0.458163\\
0.187625 0.459733\\
0.181544 0.461400\\
0.172323 0.465324\\
0.170460 0.465618\\
0.167615 0.467383\\
0.160651 0.471111\\
0.156924 0.471797\\
0.148586 0.474348\\
0.141622 0.475917\\
0.135835 0.476898\\
0.126321 0.479644\\
0.123574 0.480037\\
0.116119 0.482783\\
0.112490 0.484254\\
0.111019 0.484352\\
0.100327 0.487393\\
0.095717 0.487884\\
0.087086 0.489453\\
0.080318 0.490238\\
0.073353 0.491022\\
0.065016 0.492101\\
0.059425 0.492494\\
0.049714 0.493573\\
0.045399 0.493769\\
0.034315 0.494750\\
0.031078 0.494848\\
0.019013 0.495534\\
0.016463 0.495534\\
0.003711 0.495731\\
0.003711 0.495731\\
0.001357 0.495731\\
-0.011590 0.495534\\
-0.014239 0.495436\\
-0.026892 0.494750\\
-0.030423 0.494554\\
-0.042292 0.493573\\
-0.047098 0.493180\\
-0.057593 0.492101\\
-0.064361 0.491317\\
-0.072895 0.490336\\
-0.082213 0.488766\\
-0.088294 0.487982\\
-0.101634 0.484647\\
-0.103596 0.484451\\
-0.108795 0.482783\\
-0.118898 0.479644\\
-0.122723 0.478958\\
-0.134199 0.475917\\
-0.143812 0.473171\\
-0.149501 0.471797\\
-0.160192 0.467383\\
-0.164901 0.465324\\
-0.167745 0.464539\\
-0.180202 0.459831\\
-0.193346 0.454240\\
-0.195504 0.453553\\
-0.198152 0.452082\\
-0.210904 0.445902\\
-0.222870 0.440017\\
-0.226205 0.438742\\
-0.229246 0.436780\\
-0.241507 0.429816\\
-0.255729 0.421380\\
-0.256808 0.420596\\
-0.258672 0.419615\\
-0.272110 0.411376\\
-0.279369 0.406079\\
-0.287510 0.400194\\
-0.300261 0.390777\\
-0.302811 0.388717\\
-0.311639 0.381949\\
-0.318113 0.377045\\
-0.319879 0.375476\\
-0.333513 0.363901\\
-0.337534 0.360174\\
-0.348814 0.349581\\
-0.353621 0.344774\\
-0.364116 0.334083\\
-0.368530 0.329473\\
-0.379418 0.317212\\
-0.382262 0.314171\\
-0.393542 0.300046\\
-0.394523 0.298771\\
-0.394719 0.298477\\
-0.405901 0.283470\\
-0.410119 0.278075\\
-0.417279 0.268168\\
-0.425421 0.255711\\
-0.427480 0.252866\\
-0.429736 0.248453\\
-0.435916 0.237565\\
-0.440722 0.229620\\
-0.445234 0.222165\\
-0.448863 0.214024\\
-0.452100 0.206863\\
-0.456122 0.199213\\
-0.460143 0.191562\\
-0.462203 0.185382\\
-0.465636 0.176162\\
-0.471423 0.161841\\
-0.471816 0.160861\\
-0.472012 0.160272\\
-0.477309 0.145559\\
-0.477309 0.145559\\
-0.479074 0.137908\\
-0.480938 0.130257\\
-0.484371 0.117212\\
-0.484763 0.114956\\
-0.486725 0.108286\\
-0.486725 0.108286\\
-0.489275 0.099556\\
-0.489570 0.096711\\
-0.492120 0.084254\\
-0.492610 0.078369\\
-0.493787 0.068953\\
-0.494376 0.061302\\
-0.494866 0.053553\\
-0.495259 0.045118\\
-0.495455 0.038251\\
-0.495651 0.029424\\
-0.495651 0.022950\\
-0.495553 0.014122\\
-0.495553 0.007648\\
-0.495161 -0.000885\\
};
\end{axis}
\end{tikzpicture}\caption{Case 1}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=\linewidth,
    xlabel={$x / l_{r,\mathrm{avg}}$},
    % ylabel={$y / l_{r,\mathrm{avg}}$},
    xmin=-0.7, xmax=0.7,
    ymin=-0.7, ymax=0.7,
    axis equal image,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    legend style={
        at={(0.97,0.03)},
        anchor=south east,
        draw=black,
        fill=white,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small},
    % title={(b) Case 2},
    % title style={font=\small}
]
% Experimental contour for case 2
\addplot[solid, line width=1pt, color=red]
table[row sep=crcr]{
0.161455 -0.487191\\
0.106939 -0.496451\\
0.051132 -0.494794\\
-0.005653 -0.483762\\
-0.063106 -0.464895\\
-0.120913 -0.439734\\
-0.178765 -0.409819\\
-0.236111 -0.376379\\
-0.291597 -0.339579\\
-0.343701 -0.299361\\
-0.390898 -0.255667\\
-0.431664 -0.208438\\
-0.464476 -0.157617\\
-0.487948 -0.103222\\
-0.501908 -0.045940\\
-0.506807 0.013195\\
-0.503102 0.073147\\
-0.491249 0.132881\\
-0.471704 0.191362\\
-0.444924 0.247552\\
-0.411366 0.300418\\
-0.371485 0.348923\\
-0.325738 0.392031\\
-0.274581 0.428706\\
-0.218473 0.457916\\
-0.158077 0.479006\\
-0.094497 0.492115\\
-0.028887 0.497487\\
0.037594 0.495361\\
0.103792 0.485981\\
0.168548 0.469586\\
0.230708 0.446420\\
0.289113 0.416722\\
0.342608 0.380735\\
0.390037 0.338700\\
0.430241 0.290858\\
0.462066 0.237451\\
0.484359 0.178725\\
0.496560 0.115298\\
0.499255 0.048526\\
0.493163 -0.020157\\
0.479002 -0.089313\\
0.457490 -0.157505\\
0.429347 -0.223297\\
0.395290 -0.285252\\
0.356039 -0.341934\\
0.312311 -0.391905\\
0.264826 -0.433730\\
0.214301 -0.465971\\
0.161455 -0.487191\\
};
% \addlegendentry{Experiment}

% Simulation contour for case 2
\addplot[dashed, line width=1pt, color=blue]
table[row sep=crcr]{
-0.458317 -0.004888\\
-0.456522 -0.014618\\
-0.456239 -0.017546\\
-0.453311 -0.027464\\
-0.452838 -0.028881\\
-0.452744 -0.029353\\
-0.449532 -0.040405\\
-0.449060 -0.044089\\
-0.447171 -0.052685\\
-0.446132 -0.058919\\
-0.444998 -0.065343\\
-0.442825 -0.073655\\
-0.442259 -0.077434\\
-0.438575 -0.086313\\
-0.437819 -0.087635\\
-0.437725 -0.088391\\
-0.433757 -0.098404\\
-0.432907 -0.103127\\
-0.430924 -0.110306\\
-0.428657 -0.117862\\
-0.427901 -0.122019\\
-0.423745 -0.129859\\
-0.422611 -0.131559\\
-0.422517 -0.132693\\
-0.418266 -0.141950\\
-0.416943 -0.147428\\
-0.415149 -0.153568\\
-0.411276 -0.162164\\
-0.410992 -0.164148\\
-0.409009 -0.166604\\
-0.404947 -0.172838\\
-0.404002 -0.176994\\
-0.401358 -0.184079\\
-0.398146 -0.191730\\
-0.397485 -0.194942\\
-0.394273 -0.198720\\
-0.390873 -0.203065\\
-0.390022 -0.206466\\
-0.386905 -0.213834\\
-0.383505 -0.221202\\
-0.382749 -0.224508\\
-0.379443 -0.228097\\
-0.375853 -0.232348\\
-0.374909 -0.235937\\
-0.371792 -0.243022\\
-0.367730 -0.250768\\
-0.367163 -0.253129\\
-0.364707 -0.255302\\
-0.360079 -0.260875\\
-0.358662 -0.265503\\
-0.356111 -0.271643\\
-0.350160 -0.280239\\
-0.350160 -0.280428\\
-0.349971 -0.280522\\
-0.343926 -0.288929\\
-0.341281 -0.295069\\
-0.339770 -0.299603\\
-0.335236 -0.304137\\
-0.332118 -0.306688\\
-0.331268 -0.309805\\
-0.327490 -0.316795\\
-0.322200 -0.324541\\
-0.321822 -0.325958\\
-0.320500 -0.326808\\
-0.314643 -0.333514\\
-0.311904 -0.339276\\
-0.310204 -0.343811\\
-0.305670 -0.347589\\
-0.301986 -0.350423\\
-0.300758 -0.354012\\
-0.297263 -0.360436\\
-0.290934 -0.367426\\
-0.289989 -0.367898\\
-0.289706 -0.368842\\
-0.283849 -0.376494\\
-0.278654 -0.383578\\
-0.278087 -0.385467\\
-0.276198 -0.386506\\
-0.270153 -0.392269\\
-0.266374 -0.398314\\
-0.264957 -0.401903\\
-0.261368 -0.403887\\
-0.256173 -0.407854\\
-0.253244 -0.413144\\
-0.251166 -0.417584\\
-0.246632 -0.420229\\
-0.242004 -0.423157\\
-0.239359 -0.427880\\
-0.236714 -0.432697\\
-0.231896 -0.435437\\
-0.227362 -0.438082\\
-0.224623 -0.442616\\
-0.224623 -0.442616\\
-0.221884 -0.447339\\
-0.217161 -0.449795\\
-0.212249 -0.452439\\
-0.208848 -0.457351\\
-0.206487 -0.461508\\
-0.202425 -0.463208\\
-0.196663 -0.466420\\
-0.191657 -0.472087\\
-0.190240 -0.474732\\
-0.187595 -0.475582\\
-0.180794 -0.480116\\
-0.172859 -0.486256\\
-0.172387 -0.486351\\
-0.172009 -0.486917\\
-0.164452 -0.493246\\
-0.158123 -0.496363\\
-0.154156 -0.497686\\
-0.150283 -0.501653\\
-0.147071 -0.505337\\
-0.143293 -0.506376\\
-0.136586 -0.509682\\
-0.128557 -0.513933\\
-0.126574 -0.514405\\
-0.124496 -0.516389\\
-0.118450 -0.521017\\
-0.113822 -0.522245\\
-0.107209 -0.524512\\
-0.099086 -0.528007\\
-0.096346 -0.528480\\
-0.092096 -0.531219\\
-0.087373 -0.534242\\
-0.084350 -0.534714\\
-0.075943 -0.537548\\
-0.069520 -0.538870\\
-0.063569 -0.540004\\
-0.054784 -0.542271\\
-0.051478 -0.542649\\
-0.040237 -0.545955\\
-0.040048 -0.545955\\
-0.040048 -0.545955\\
-0.027863 -0.548600\\
-0.025218 -0.548789\\
-0.014450 -0.549922\\
-0.010482 -0.550017\\
-0.000186 -0.550394\\
0.004253 -0.550394\\
0.004253 -0.550394\\
0.014833 -0.550111\\
0.018989 -0.550017\\
0.030797 -0.548883\\
0.033725 -0.548789\\
0.048461 -0.545955\\
0.048555 -0.545955\\
0.048744 -0.545955\\
0.063291 -0.542271\\
0.067825 -0.541421\\
0.078027 -0.538870\\
0.088228 -0.535753\\
0.092857 -0.534714\\
0.100602 -0.531219\\
0.107592 -0.528007\\
0.112599 -0.526118\\
0.122328 -0.522245\\
0.133002 -0.516389\\
0.137064 -0.514027\\
0.141976 -0.511571\\
0.151800 -0.506376\\
0.158790 -0.501653\\
0.166630 -0.496363\\
0.180610 -0.486917\\
0.181366 -0.486256\\
0.183538 -0.484745\\
0.196101 -0.475582\\
0.200163 -0.472087\\
0.210932 -0.463208\\
0.217355 -0.457351\\
0.225667 -0.449795\\
0.233130 -0.442616\\
0.240403 -0.435437\\
0.240403 -0.435437\\
0.247865 -0.427880\\
0.255139 -0.420229\\
0.261751 -0.413144\\
0.269875 -0.403887\\
0.274881 -0.398314\\
0.284705 -0.386506\\
0.287161 -0.383578\\
0.294812 -0.373471\\
0.298213 -0.368842\\
0.299441 -0.367426\\
0.309264 -0.354012\\
0.314176 -0.347589\\
0.320411 -0.339276\\
0.329007 -0.326808\\
0.330707 -0.324541\\
0.333257 -0.320290\\
0.339775 -0.309805\\
0.343742 -0.304137\\
0.349788 -0.295069\\
0.358478 -0.280522\\
0.358667 -0.280239\\
0.358856 -0.279861\\
0.367168 -0.265503\\
0.373214 -0.255302\\
0.376237 -0.250768\\
0.378787 -0.245194\\
0.383415 -0.235937\\
0.387950 -0.228097\\
0.392011 -0.221202\\
0.395223 -0.214023\\
0.398529 -0.206466\\
0.402780 -0.198720\\
0.406653 -0.191730\\
0.409109 -0.185401\\
0.412509 -0.176994\\
0.417516 -0.166604\\
0.419783 -0.162164\\
0.420916 -0.158858\\
0.425450 -0.147428\\
0.430457 -0.134487\\
0.431023 -0.132693\\
0.432251 -0.129859\\
0.437163 -0.117862\\
0.439052 -0.111156\\
0.441414 -0.103127\\
0.446042 -0.089430\\
0.446231 -0.088391\\
0.447081 -0.086313\\
0.451332 -0.073655\\
0.452371 -0.068271\\
0.454638 -0.058919\\
0.456716 -0.049190\\
0.457567 -0.044089\\
0.461250 -0.029920\\
0.461250 -0.029353\\
0.461817 -0.027464\\
0.465029 -0.014618\\
0.465407 -0.011028\\
0.467296 0.000212\\
0.467863 0.006258\\
0.468807 0.014948\\
0.469280 0.022411\\
0.469752 0.029684\\
0.469752 0.029684\\
0.470130 0.037996\\
0.470319 0.044420\\
0.470508 0.053110\\
0.470602 0.059155\\
0.470508 0.067940\\
0.470508 0.073986\\
0.470224 0.082393\\
0.470035 0.088721\\
0.469563 0.096467\\
0.469185 0.103457\\
0.468618 0.110353\\
0.467863 0.118287\\
0.467296 0.123766\\
0.465690 0.133023\\
0.465312 0.136518\\
0.462101 0.147759\\
0.462101 0.148042\\
0.461817 0.148798\\
0.458417 0.159094\\
0.457944 0.162495\\
0.455677 0.171185\\
0.454544 0.177230\\
0.453316 0.183559\\
0.450671 0.192061\\
0.450104 0.195178\\
0.447081 0.200845\\
0.444814 0.204624\\
0.444531 0.206796\\
0.440942 0.215487\\
0.439336 0.221532\\
0.437919 0.227200\\
0.433101 0.236362\\
0.433007 0.237024\\
0.432251 0.237779\\
0.427245 0.245997\\
0.425734 0.251098\\
0.423655 0.257238\\
0.418460 0.265834\\
0.418271 0.266589\\
0.417516 0.267251\\
0.411942 0.275091\\
0.409959 0.280570\\
0.408070 0.285954\\
0.402780 0.291999\\
0.400891 0.293416\\
0.400418 0.295305\\
0.395601 0.302957\\
0.391256 0.310135\\
0.390594 0.312686\\
0.387950 0.314292\\
0.382660 0.319581\\
0.380204 0.324871\\
0.378126 0.329783\\
0.373214 0.333562\\
0.369624 0.336018\\
0.368207 0.339607\\
0.364618 0.345747\\
0.358478 0.351131\\
0.356305 0.352170\\
0.355455 0.354437\\
0.350449 0.361144\\
0.343742 0.367189\\
0.342325 0.367756\\
0.341853 0.369173\\
0.335902 0.376069\\
0.329007 0.382020\\
0.327590 0.382492\\
0.327023 0.383909\\
0.320977 0.390615\\
0.314176 0.395527\\
0.311909 0.396377\\
0.310776 0.398644\\
0.305486 0.404690\\
0.299441 0.408185\\
0.295662 0.409696\\
0.293112 0.413380\\
0.289522 0.418198\\
0.284705 0.420181\\
0.279226 0.422732\\
0.273842 0.428210\\
0.272331 0.430572\\
0.269875 0.431233\\
0.262696 0.435767\\
0.255139 0.440396\\
0.253155 0.440962\\
0.251644 0.442946\\
0.245693 0.448236\\
0.240403 0.450125\\
0.234830 0.452203\\
0.227273 0.457682\\
0.226518 0.458627\\
0.225667 0.458815\\
0.217166 0.464011\\
0.210932 0.466278\\
0.206020 0.467600\\
0.198652 0.472512\\
0.197424 0.473740\\
0.196101 0.473929\\
0.187411 0.478463\\
0.181366 0.480163\\
0.175793 0.481675\\
0.166630 0.485925\\
0.165496 0.486114\\
0.163891 0.487248\\
0.156050 0.491404\\
0.151800 0.492254\\
0.144243 0.494427\\
0.137064 0.496222\\
0.132152 0.497072\\
0.122328 0.500472\\
0.120911 0.500567\\
0.117700 0.501984\\
0.110426 0.504912\\
0.107592 0.505195\\
0.098335 0.507557\\
0.092857 0.508312\\
0.085489 0.509446\\
0.078027 0.510579\\
0.072453 0.511146\\
0.063291 0.512469\\
0.059229 0.512752\\
0.048555 0.514169\\
0.046005 0.514263\\
0.033725 0.515586\\
0.032591 0.515586\\
0.018989 0.516530\\
0.018800 0.516530\\
0.010299 0.516719\\
0.004442 0.516908\\
0.004253 0.516908\\
0.004253 0.516908\\
-0.001792 0.516719\\
-0.010482 0.516530\\
-0.010766 0.516530\\
-0.025218 0.515586\\
-0.026541 0.515491\\
-0.040048 0.514169\\
-0.042788 0.513980\\
-0.054784 0.512469\\
-0.059602 0.511996\\
-0.069520 0.510579\\
-0.076888 0.509446\\
-0.084350 0.508312\\
-0.095213 0.505856\\
-0.099086 0.505195\\
-0.109193 0.501984\\
-0.113822 0.500378\\
-0.115805 0.500000\\
-0.128557 0.496222\\
-0.136586 0.493955\\
-0.143293 0.492160\\
-0.155384 0.487248\\
-0.158123 0.485925\\
-0.159918 0.485453\\
-0.172859 0.480163\\
-0.185328 0.474685\\
-0.187595 0.473929\\
-0.190145 0.472512\\
-0.202425 0.466278\\
-0.215272 0.459571\\
-0.217161 0.458815\\
-0.218767 0.457682\\
-0.231896 0.450125\\
-0.243137 0.442946\\
-0.246632 0.440396\\
-0.253339 0.436239\\
-0.261368 0.431233\\
-0.265335 0.428210\\
-0.276198 0.420181\\
-0.284605 0.413380\\
-0.290934 0.408185\\
-0.302175 0.398644\\
-0.305670 0.395527\\
-0.318516 0.383909\\
-0.320500 0.382020\\
-0.333346 0.369173\\
-0.335236 0.367189\\
-0.346949 0.354437\\
-0.349971 0.351131\\
-0.359701 0.339607\\
-0.364707 0.333562\\
-0.371697 0.324871\\
-0.379443 0.314292\\
-0.382749 0.310135\\
-0.388039 0.301540\\
-0.391912 0.295305\\
-0.394273 0.291999\\
-0.401452 0.280570\\
-0.409009 0.267251\\
-0.409953 0.265834\\
-0.410615 0.264228\\
-0.417227 0.251098\\
-0.423745 0.237779\\
-0.424595 0.236362\\
-0.424973 0.235134\\
-0.430829 0.221532\\
-0.434891 0.210386\\
-0.436024 0.206796\\
-0.438575 0.200845\\
-0.442164 0.192061\\
-0.443109 0.187432\\
-0.446037 0.177230\\
-0.448493 0.167312\\
-0.449438 0.162495\\
-0.453311 0.148798\\
-0.453594 0.147759\\
-0.453594 0.147759\\
-0.453688 0.147381\\
-0.457183 0.133023\\
-0.457656 0.128584\\
-0.459356 0.118287\\
-0.459923 0.111675\\
-0.460678 0.103457\\
-0.461151 0.095617\\
-0.461529 0.088721\\
-0.461812 0.080220\\
-0.462001 0.073986\\
-0.462001 0.065201\\
-0.462095 0.059155\\
-0.461906 0.050560\\
-0.461812 0.044420\\
-0.461529 0.036202\\
-0.461245 0.029684\\
-0.461245 0.029684\\
-0.460773 0.022222\\
-0.460301 0.014948\\
-0.459734 0.008430\\
-0.458789 0.000212\\
-0.458317 -0.004888\\
};
% \addlegendentry{Simulation}
\end{axis}
\end{tikzpicture}\caption{Case 2}
\end{subfigure}
% --- Case 3 ---
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=\linewidth,
    xlabel={$x / l_{r,\mathrm{avg}}$},
    % ylabel={$y / l_{r,\mathrm{avg}}$},
    xmin=-0.7, xmax=0.7,
    ymin=-0.7, ymax=0.7,
    axis equal image,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    legend style={
        at={(0.97,0.03)},
        anchor=south east,
        draw=black,
        fill=white,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small},
    % title={(c) Case 3},
    % title style={font=\small}
]
% Experimental contour for case 3
\addplot[solid, line width=1pt, color=red]
table[row sep=crcr]{
-0.040856 -0.515820\\
-0.089667 -0.510489\\
-0.138003 -0.496200\\
-0.185325 -0.473784\\
-0.231094 -0.444070\\
-0.274768 -0.407889\\
-0.315808 -0.366069\\
-0.353673 -0.319440\\
-0.387824 -0.268832\\
-0.417720 -0.215075\\
-0.442821 -0.158999\\
-0.462587 -0.101432\\
-0.476479 -0.043206\\
-0.483955 0.014851\\
-0.484475 0.071909\\
-0.477516 0.127144\\
-0.463055 0.179940\\
-0.441699 0.229938\\
-0.414087 0.276794\\
-0.380862 0.320164\\
-0.342666 0.359704\\
-0.300139 0.395069\\
-0.253925 0.425916\\
-0.204664 0.451902\\
-0.152999 0.472681\\
-0.099570 0.487911\\
-0.045021 0.497247\\
0.010008 0.500345\\
0.064875 0.496861\\
0.118944 0.486514\\
0.171628 0.469568\\
0.222366 0.446572\\
0.270597 0.418075\\
0.315761 0.384627\\
0.357297 0.346779\\
0.394645 0.305079\\
0.427242 0.260078\\
0.454529 0.212326\\
0.475946 0.162373\\
0.490930 0.110769\\
0.498922 0.058064\\
0.499360 0.004807\\
0.491684 -0.048452\\
0.475382 -0.101166\\
0.450868 -0.152861\\
0.419374 -0.203129\\
0.382166 -0.251562\\
0.340506 -0.297753\\
0.295657 -0.341295\\
0.248884 -0.381781\\
0.201338 -0.418743\\
0.153410 -0.451287\\
0.105163 -0.478342\\
0.056662 -0.498831\\
0.007967 -0.511682\\
-0.040856 -0.515820\\
};
% \addlegendentry{Experiment}

% Simulation contour for case 3
\addplot[dashed, line width=1pt, color=blue]
table[row sep=crcr]{
-0.522642 -0.002742\\
-0.522331 -0.009172\\
-0.521813 -0.018920\\
-0.521398 -0.024520\\
-0.520050 -0.035201\\
-0.519739 -0.039038\\
-0.517042 -0.051379\\
-0.516939 -0.052416\\
-0.515902 -0.055527\\
-0.515902 -0.055527\\
-0.513102 -0.064756\\
-0.512894 -0.067556\\
-0.512894 -0.067556\\
-0.510198 -0.078030\\
-0.509265 -0.083734\\
-0.507605 -0.091719\\
-0.505635 -0.099911\\
-0.504805 -0.105096\\
-0.499931 -0.116193\\
-0.499931 -0.116400\\
-0.499724 -0.116711\\
-0.494643 -0.127289\\
-0.493502 -0.132370\\
-0.491117 -0.140044\\
-0.487695 -0.148548\\
-0.486969 -0.152074\\
-0.483546 -0.156429\\
-0.479917 -0.161199\\
-0.479087 -0.164829\\
-0.475458 -0.172918\\
-0.471724 -0.181006\\
-0.470895 -0.184636\\
-0.467265 -0.188162\\
-0.463013 -0.192828\\
-0.461769 -0.197184\\
-0.458451 -0.204547\\
-0.452436 -0.213362\\
-0.452228 -0.214502\\
-0.451088 -0.215228\\
-0.444658 -0.223110\\
-0.441547 -0.229539\\
-0.439784 -0.234517\\
-0.434910 -0.238561\\
-0.430762 -0.241672\\
-0.429310 -0.245820\\
-0.425577 -0.252665\\
-0.418629 -0.259613\\
-0.417177 -0.260442\\
-0.416659 -0.261998\\
-0.410540 -0.270087\\
-0.403488 -0.278175\\
-0.403281 -0.279005\\
-0.402451 -0.279316\\
-0.394985 -0.286990\\
-0.388970 -0.294457\\
-0.388244 -0.296323\\
-0.386274 -0.297153\\
-0.379118 -0.303479\\
-0.373104 -0.310634\\
-0.372274 -0.312812\\
-0.370096 -0.313641\\
-0.362837 -0.319553\\
-0.355993 -0.326812\\
-0.355371 -0.328264\\
-0.353919 -0.328782\\
-0.346141 -0.335212\\
-0.337637 -0.342678\\
-0.337430 -0.342782\\
-0.337223 -0.342989\\
-0.329030 -0.350559\\
-0.321460 -0.355537\\
-0.318660 -0.356470\\
-0.317001 -0.359167\\
-0.311401 -0.365389\\
-0.305282 -0.368189\\
-0.300097 -0.370263\\
-0.295431 -0.375448\\
-0.292734 -0.379181\\
-0.289001 -0.380218\\
-0.281742 -0.384263\\
-0.272824 -0.390381\\
-0.271787 -0.390589\\
-0.271061 -0.391626\\
-0.263076 -0.398055\\
-0.256646 -0.400544\\
-0.251150 -0.402411\\
-0.244409 -0.407803\\
-0.242646 -0.409981\\
-0.240469 -0.410499\\
-0.231654 -0.415270\\
-0.224291 -0.418277\\
-0.219728 -0.419521\\
-0.213610 -0.424084\\
-0.210706 -0.426677\\
-0.208010 -0.427195\\
-0.199195 -0.431343\\
-0.191832 -0.433832\\
-0.186647 -0.435077\\
-0.177314 -0.440262\\
-0.176381 -0.440988\\
-0.175655 -0.441091\\
-0.165181 -0.445965\\
-0.159373 -0.447314\\
-0.152218 -0.449180\\
-0.143196 -0.451980\\
-0.139359 -0.452602\\
-0.130855 -0.456439\\
-0.128367 -0.457788\\
-0.127018 -0.457995\\
-0.116026 -0.461624\\
-0.110841 -0.462454\\
-0.102337 -0.464113\\
-0.094663 -0.465461\\
-0.088234 -0.466291\\
-0.078382 -0.468261\\
-0.074338 -0.468573\\
-0.062205 -0.471269\\
-0.060856 -0.471372\\
-0.054116 -0.472617\\
-0.047375 -0.473965\\
-0.046027 -0.474069\\
-0.032753 -0.475521\\
-0.029746 -0.475624\\
-0.017302 -0.476350\\
-0.013568 -0.476454\\
-0.001331 -0.476661\\
0.002609 -0.476661\\
0.002609 -0.476661\\
0.014950 -0.476454\\
0.018787 -0.476454\\
0.031957 -0.475728\\
0.034964 -0.475624\\
0.049690 -0.474172\\
0.051246 -0.474069\\
0.059334 -0.472617\\
0.067423 -0.471269\\
0.068979 -0.471061\\
0.083601 -0.468261\\
0.088786 -0.467536\\
0.099882 -0.465461\\
0.108800 -0.463699\\
0.116059 -0.462454\\
0.130370 -0.458306\\
0.132237 -0.457995\\
0.136074 -0.456439\\
0.148415 -0.451980\\
0.154533 -0.450321\\
0.164592 -0.447314\\
0.179629 -0.441506\\
0.180873 -0.441091\\
0.182533 -0.440262\\
0.197051 -0.433832\\
0.208251 -0.429062\\
0.213228 -0.427195\\
0.218828 -0.424084\\
0.229510 -0.418277\\
0.240917 -0.412573\\
0.245687 -0.410499\\
0.249732 -0.407803\\
0.261865 -0.400544\\
0.276279 -0.391626\\
0.278042 -0.390381\\
0.281153 -0.388514\\
0.294220 -0.380322\\
0.300649 -0.375448\\
0.310501 -0.368189\\
0.322219 -0.359167\\
0.326679 -0.355537\\
0.342441 -0.342989\\
0.342856 -0.342678\\
0.345241 -0.340604\\
0.359137 -0.328782\\
0.361211 -0.326812\\
0.361211 -0.326812\\
0.375315 -0.313641\\
0.378322 -0.310634\\
0.391492 -0.297153\\
0.394189 -0.294457\\
0.407670 -0.279316\\
0.408811 -0.278175\\
0.413166 -0.272783\\
0.421877 -0.261998\\
0.423848 -0.259613\\
0.434529 -0.245820\\
0.440129 -0.238561\\
0.446869 -0.229539\\
0.456306 -0.215228\\
0.457654 -0.213362\\
0.459210 -0.210562\\
0.466988 -0.197184\\
0.472484 -0.188162\\
0.477047 -0.181006\\
0.480573 -0.172918\\
0.484306 -0.164829\\
0.488765 -0.156429\\
0.492913 -0.148548\\
0.494987 -0.142222\\
0.498720 -0.132370\\
0.504943 -0.116815\\
0.505254 -0.116193\\
0.505254 -0.115778\\
0.510854 -0.099911\\
0.512513 -0.092341\\
0.514587 -0.083734\\
0.517491 -0.071186\\
0.518113 -0.067556\\
0.518113 -0.067556\\
0.521120 -0.055527\\
0.522261 -0.051379\\
0.522365 -0.050031\\
0.525372 -0.035201\\
0.525683 -0.030638\\
0.527031 -0.018920\\
0.527239 -0.012802\\
0.527861 -0.002742\\
0.527861 0.003998\\
0.527861 0.013435\\
0.527653 0.020072\\
0.527239 0.029716\\
0.526927 0.035420\\
0.525683 0.045894\\
0.525372 0.050146\\
0.522987 0.062071\\
0.522779 0.063731\\
0.521120 0.069019\\
0.518942 0.076071\\
0.518735 0.078249\\
0.515831 0.089241\\
0.515105 0.094427\\
0.513239 0.102826\\
0.511580 0.110708\\
0.510543 0.116308\\
0.506394 0.126885\\
0.506187 0.128233\\
0.504943 0.130100\\
0.500483 0.138707\\
0.499654 0.143063\\
0.496854 0.151255\\
0.493950 0.159344\\
0.493017 0.163596\\
0.488765 0.169507\\
0.486069 0.172825\\
0.485447 0.175522\\
0.481299 0.184233\\
0.478084 0.191699\\
0.476943 0.196158\\
0.472484 0.200825\\
0.468958 0.204351\\
0.468025 0.207877\\
0.464084 0.215758\\
0.458899 0.224054\\
0.458380 0.226232\\
0.456306 0.227580\\
0.450292 0.234321\\
0.447699 0.240335\\
0.445521 0.245728\\
0.440129 0.250395\\
0.436499 0.252883\\
0.435255 0.256513\\
0.431107 0.263668\\
0.423848 0.271031\\
0.422810 0.271654\\
0.422499 0.272691\\
0.415862 0.280883\\
0.408914 0.288972\\
0.408603 0.289801\\
0.407670 0.290216\\
0.400203 0.297683\\
0.393774 0.305149\\
0.393152 0.306809\\
0.391492 0.307431\\
0.384130 0.313964\\
0.377182 0.321327\\
0.376663 0.322675\\
0.375315 0.323090\\
0.367537 0.329727\\
0.359137 0.337297\\
0.358930 0.337297\\
0.358826 0.337504\\
0.350530 0.345178\\
0.342856 0.350363\\
0.340367 0.351193\\
0.338812 0.353682\\
0.333004 0.360008\\
0.326679 0.363015\\
0.321701 0.364985\\
0.317449 0.369963\\
0.314442 0.373904\\
0.310501 0.375252\\
0.303346 0.378985\\
0.294220 0.385311\\
0.293598 0.385519\\
0.293183 0.386141\\
0.284679 0.392778\\
0.278042 0.395370\\
0.272753 0.397029\\
0.266324 0.402318\\
0.264250 0.404703\\
0.261865 0.405222\\
0.253257 0.409889\\
0.245687 0.412896\\
0.241228 0.414037\\
0.235110 0.418600\\
0.232102 0.421192\\
0.229510 0.421711\\
0.220591 0.425859\\
0.213228 0.428140\\
0.207940 0.429488\\
0.197984 0.434777\\
0.197466 0.435192\\
0.197051 0.435296\\
0.186473 0.440377\\
0.180873 0.441518\\
0.173407 0.443488\\
0.164592 0.446081\\
0.160444 0.446703\\
0.150281 0.450955\\
0.149140 0.451577\\
0.148415 0.451680\\
0.137111 0.455829\\
0.132237 0.456554\\
0.123526 0.458525\\
0.116059 0.459769\\
0.109526 0.460703\\
0.099882 0.462569\\
0.095630 0.462880\\
0.083601 0.465369\\
0.081941 0.465473\\
0.073956 0.467132\\
0.068564 0.468273\\
0.067423 0.468377\\
0.054357 0.470347\\
0.051246 0.470554\\
0.039527 0.471695\\
0.034964 0.471799\\
0.024076 0.472421\\
0.018787 0.472628\\
0.008209 0.472732\\
0.002609 0.472836\\
0.002609 0.472836\\
-0.008072 0.472628\\
-0.013568 0.472628\\
-0.024975 0.472006\\
-0.029746 0.471799\\
-0.042501 0.470658\\
-0.046027 0.470554\\
-0.060856 0.468480\\
-0.062205 0.468377\\
-0.068738 0.467132\\
-0.078382 0.465369\\
-0.080352 0.465162\\
-0.094663 0.462569\\
-0.100056 0.461740\\
-0.110841 0.459769\\
-0.120174 0.457799\\
-0.127018 0.456554\\
-0.142263 0.451888\\
-0.143196 0.451680\\
-0.145063 0.450955\\
-0.159373 0.446081\\
-0.166114 0.444214\\
-0.175655 0.441518\\
-0.191210 0.435399\\
-0.191832 0.435192\\
-0.192766 0.434777\\
-0.208010 0.428140\\
-0.219313 0.423474\\
-0.224291 0.421711\\
-0.229891 0.418600\\
-0.240469 0.412896\\
-0.251461 0.407503\\
-0.256646 0.405222\\
-0.261105 0.402318\\
-0.272824 0.395370\\
-0.287964 0.386141\\
-0.289001 0.385311\\
-0.290972 0.384170\\
-0.305282 0.375148\\
-0.312230 0.369963\\
-0.321460 0.363015\\
-0.333593 0.353682\\
-0.337637 0.350363\\
-0.353608 0.337504\\
-0.353919 0.337297\\
-0.355889 0.335534\\
-0.370096 0.323090\\
-0.371859 0.321327\\
-0.386274 0.307431\\
-0.388555 0.305149\\
-0.402451 0.290216\\
-0.403696 0.288972\\
-0.409607 0.281816\\
-0.417281 0.272691\\
-0.418629 0.271031\\
-0.430036 0.256513\\
-0.434910 0.250395\\
-0.442480 0.240335\\
-0.451088 0.227580\\
-0.453680 0.224054\\
-0.456791 0.218454\\
-0.462806 0.207877\\
-0.467265 0.200825\\
-0.472865 0.191699\\
-0.477739 0.181329\\
-0.480228 0.175522\\
-0.483546 0.169507\\
-0.488732 0.159344\\
-0.491532 0.151255\\
-0.494435 0.143063\\
-0.499724 0.130100\\
-0.501176 0.126885\\
-0.501591 0.125019\\
-0.506361 0.110708\\
-0.508228 0.102204\\
-0.509887 0.094427\\
-0.513102 0.081049\\
-0.513516 0.078249\\
-0.515902 0.068916\\
-0.515902 0.068916\\
-0.517664 0.062071\\
-0.517872 0.060101\\
-0.520464 0.045894\\
-0.520776 0.041020\\
-0.522020 0.029716\\
-0.522227 0.023391\\
-0.522642 0.013435\\
-0.522642 0.006694\\
-0.522642 -0.002742\\
};
\end{axis}
\end{tikzpicture}\caption{Case 3}
\end{subfigure}
%--- Case 4 ---
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=\linewidth,
    xlabel={$x / l_{r,\mathrm{avg}}$},
    % ylabel={$y / l_{r,\mathrm{avg}}$},
    xmin=-0.7, xmax=0.7,
    ymin=-0.7, ymax=0.7,
    axis equal image,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    legend style={
        at={(0.97,0.03)},
        anchor=south east,
        draw=black,
        fill=white,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small},
    % title={(d) Case 4},
    % title style={font=\small}
]
% Experiment contour for case 4
\addplot[solid, line width=1pt, color=red]
table[row sep=crcr]{
0.095325 -0.529756\\
0.046348 -0.536989\\
-0.004144 -0.532580\\
-0.055555 -0.517808\\
-0.107288 -0.493952\\
-0.158748 -0.462290\\
-0.209339 -0.424102\\
-0.258464 -0.380665\\
-0.305442 -0.333152\\
-0.349189 -0.282223\\
-0.388506 -0.228394\\
-0.422193 -0.172182\\
-0.449050 -0.114101\\
-0.467878 -0.054667\\
-0.477631 0.005581\\
-0.478415 0.065937\\
-0.470849 0.125616\\
-0.455557 0.183835\\
-0.433161 0.239809\\
-0.404283 0.292755\\
-0.369546 0.341888\\
-0.329573 0.386425\\
-0.284986 0.425583\\
-0.236408 0.458576\\
-0.184462 0.484621\\
-0.129769 0.502934\\
-0.072979 0.512873\\
-0.014896 0.514630\\
0.043620 0.508700\\
0.101711 0.495579\\
0.158514 0.475762\\
0.213172 0.449745\\
0.264823 0.418023\\
0.312608 0.381094\\
0.355667 0.339451\\
0.393139 0.293591\\
0.424165 0.244009\\
0.447885 0.191201\\
0.463439 0.135663\\
0.469966 0.077891\\
0.466892 0.018399\\
0.455056 -0.042204\\
0.435739 -0.103278\\
0.410224 -0.164184\\
0.379792 -0.224283\\
0.345724 -0.282935\\
0.309202 -0.339408\\
0.270604 -0.392213\\
0.229924 -0.439502\\
0.187156 -0.479422\\
0.142292 -0.510124\\
0.095325 -0.529756\\
};
% \addlegendentry{Experiment}

% Simulation contour for case 4
\addplot[dashed, line width=1pt, color=blue]
table[row sep=crcr]{
-0.502644 -0.000861\\
-0.502644 -0.002142\\
-0.501363 -0.012489\\
-0.500969 -0.015839\\
-0.500969 -0.016332\\
-0.498900 -0.029241\\
-0.498801 -0.031704\\
-0.496929 -0.042642\\
-0.496633 -0.047077\\
-0.495155 -0.056241\\
-0.494367 -0.062449\\
-0.493184 -0.069741\\
-0.491608 -0.077822\\
-0.490918 -0.082749\\
-0.487272 -0.093293\\
-0.487173 -0.094475\\
-0.485991 -0.096446\\
-0.485991 -0.096446\\
-0.482246 -0.104921\\
-0.481556 -0.108665\\
-0.478896 -0.116943\\
-0.476925 -0.124038\\
-0.475841 -0.129260\\
-0.470618 -0.139115\\
-0.470421 -0.139312\\
-0.470421 -0.139509\\
-0.465100 -0.149363\\
-0.463523 -0.154881\\
-0.461552 -0.161188\\
-0.456428 -0.170254\\
-0.456428 -0.170254\\
-0.456231 -0.171338\\
-0.455246 -0.172225\\
-0.449727 -0.180206\\
-0.447954 -0.185626\\
-0.445884 -0.191736\\
-0.439775 -0.200013\\
-0.439183 -0.200506\\
-0.439085 -0.200999\\
-0.433172 -0.209867\\
-0.430118 -0.216470\\
-0.428738 -0.220806\\
-0.424402 -0.224747\\
-0.420559 -0.227999\\
-0.419377 -0.231842\\
-0.415829 -0.238642\\
-0.409030 -0.247116\\
-0.408931 -0.247116\\
-0.408833 -0.247215\\
-0.402033 -0.255689\\
-0.397796 -0.262686\\
-0.396712 -0.265741\\
-0.393559 -0.267613\\
-0.388040 -0.272441\\
-0.385281 -0.278058\\
-0.383113 -0.282887\\
-0.378186 -0.286237\\
-0.373850 -0.289095\\
-0.371978 -0.293431\\
-0.368726 -0.299343\\
-0.362814 -0.303679\\
-0.359463 -0.305453\\
-0.358084 -0.308803\\
-0.353846 -0.315208\\
-0.347441 -0.320135\\
-0.344682 -0.321417\\
-0.343401 -0.324176\\
-0.338572 -0.330778\\
-0.332069 -0.335607\\
-0.329211 -0.336789\\
-0.327930 -0.339647\\
-0.323003 -0.346052\\
-0.316598 -0.350191\\
-0.313247 -0.351669\\
-0.311473 -0.355019\\
-0.307039 -0.360833\\
-0.301225 -0.364085\\
-0.296889 -0.366056\\
-0.294032 -0.370392\\
-0.290681 -0.375319\\
-0.285853 -0.377388\\
-0.280236 -0.380246\\
-0.275407 -0.385863\\
-0.273535 -0.388918\\
-0.270382 -0.389903\\
-0.263484 -0.394239\\
-0.255009 -0.401038\\
-0.254911 -0.401038\\
-0.254812 -0.401235\\
-0.246436 -0.408035\\
-0.239637 -0.411484\\
-0.235794 -0.412765\\
-0.232443 -0.416608\\
-0.232443 -0.416608\\
-0.228600 -0.420944\\
-0.224264 -0.422323\\
-0.217662 -0.425378\\
-0.208892 -0.431389\\
-0.208300 -0.431487\\
-0.207906 -0.431980\\
-0.199530 -0.438090\\
-0.193421 -0.440258\\
-0.188001 -0.442031\\
-0.180216 -0.447353\\
-0.179231 -0.448535\\
-0.178048 -0.448732\\
-0.169081 -0.453856\\
-0.162676 -0.455827\\
-0.157157 -0.457305\\
-0.147303 -0.462824\\
-0.147303 -0.462824\\
-0.147205 -0.462824\\
-0.137153 -0.468145\\
-0.131832 -0.469327\\
-0.124934 -0.471200\\
-0.116460 -0.474057\\
-0.116460 -0.474057\\
-0.112912 -0.474649\\
-0.105324 -0.478196\\
-0.102565 -0.479773\\
-0.101087 -0.479970\\
-0.090839 -0.483419\\
-0.085715 -0.484207\\
-0.077831 -0.485784\\
-0.070244 -0.487065\\
-0.064528 -0.487853\\
-0.054871 -0.489726\\
-0.051324 -0.490021\\
-0.039499 -0.492485\\
-0.038415 -0.492485\\
-0.031812 -0.493569\\
-0.025210 -0.494751\\
-0.024028 -0.494751\\
-0.010922 -0.495835\\
-0.008655 -0.495934\\
0.004057 -0.496229\\
0.006717 -0.496328\\
0.006717 -0.496328\\
0.019725 -0.495934\\
0.022090 -0.495934\\
0.036280 -0.494850\\
0.037462 -0.494751\\
0.045247 -0.493569\\
0.052933 -0.492485\\
0.054214 -0.492288\\
0.068306 -0.489726\\
0.072740 -0.489134\\
0.083678 -0.487065\\
0.091759 -0.485488\\
0.099149 -0.484207\\
0.112354 -0.480364\\
0.114522 -0.479970\\
0.118759 -0.478196\\
0.129894 -0.474057\\
0.135708 -0.472382\\
0.145267 -0.469327\\
0.160639 -0.462922\\
0.160639 -0.462824\\
0.160836 -0.462824\\
0.176110 -0.455827\\
0.189315 -0.449619\\
0.191483 -0.448732\\
0.193651 -0.447353\\
0.206855 -0.440258\\
0.221341 -0.431980\\
0.222326 -0.431389\\
0.223706 -0.430601\\
0.237699 -0.422323\\
0.245878 -0.416608\\
0.253071 -0.411484\\
0.268247 -0.401235\\
0.268444 -0.401038\\
0.269035 -0.400644\\
0.283816 -0.389903\\
0.288842 -0.385863\\
0.299287 -0.377388\\
0.307466 -0.370392\\
0.314660 -0.364085\\
0.324908 -0.355019\\
0.330032 -0.350191\\
0.341365 -0.339647\\
0.345503 -0.335607\\
0.356836 -0.324176\\
0.360876 -0.320135\\
0.371518 -0.308803\\
0.376248 -0.303679\\
0.385413 -0.293431\\
0.391621 -0.286237\\
0.398716 -0.278058\\
0.406993 -0.267613\\
0.411230 -0.262686\\
0.422070 -0.247609\\
0.422366 -0.247215\\
0.422464 -0.247116\\
0.432811 -0.231842\\
0.437837 -0.224747\\
0.443552 -0.216470\\
0.451731 -0.202477\\
0.452519 -0.200999\\
0.453209 -0.200013\\
0.461388 -0.185626\\
0.468680 -0.172225\\
0.469863 -0.170254\\
0.469863 -0.170254\\
0.470651 -0.168283\\
0.476958 -0.154881\\
0.483757 -0.139706\\
0.483856 -0.139509\\
0.484053 -0.139115\\
0.490359 -0.124038\\
0.493217 -0.114873\\
0.494991 -0.108665\\
0.499425 -0.096446\\
0.500706 -0.093293\\
0.501002 -0.091716\\
0.505042 -0.077822\\
0.506126 -0.071121\\
0.507801 -0.062449\\
0.509378 -0.052497\\
0.510068 -0.047077\\
0.512039 -0.034463\\
0.512236 -0.031704\\
0.514404 -0.016726\\
0.514404 -0.016332\\
0.514798 -0.012587\\
0.516079 -0.000861\\
0.516079 0.000420\\
0.516769 0.014512\\
0.516769 0.016483\\
0.516571 0.029884\\
0.516571 0.031658\\
0.515487 0.045355\\
0.515487 0.045946\\
0.514798 0.050282\\
0.513517 0.059447\\
0.513517 0.060728\\
0.511447 0.072750\\
0.511250 0.076100\\
0.509476 0.086151\\
0.508984 0.091473\\
0.507604 0.099750\\
0.506520 0.106845\\
0.505633 0.113053\\
0.503170 0.122316\\
0.502677 0.125568\\
0.499425 0.132565\\
0.497750 0.136014\\
0.497454 0.137689\\
0.493710 0.147346\\
0.492429 0.153061\\
0.490655 0.159762\\
0.487009 0.168532\\
0.486516 0.170996\\
0.484053 0.174149\\
0.480111 0.179963\\
0.479224 0.183905\\
0.476169 0.191492\\
0.472622 0.199277\\
0.471932 0.202529\\
0.468680 0.205978\\
0.464640 0.210609\\
0.463458 0.214650\\
0.460304 0.221745\\
0.455180 0.230022\\
0.454786 0.231697\\
0.453209 0.232781\\
0.447494 0.239679\\
0.445030 0.245493\\
0.443059 0.250716\\
0.437837 0.255643\\
0.434782 0.257811\\
0.433797 0.260866\\
0.429559 0.268059\\
0.422661 0.276238\\
0.422563 0.276435\\
0.422464 0.276534\\
0.415468 0.284614\\
0.410442 0.291709\\
0.409555 0.294173\\
0.406993 0.295454\\
0.400884 0.300874\\
0.396843 0.307082\\
0.395267 0.310728\\
0.391621 0.312501\\
0.385905 0.316640\\
0.382062 0.322454\\
0.380190 0.326396\\
0.376248 0.328268\\
0.370434 0.332013\\
0.366197 0.337827\\
0.364423 0.341374\\
0.360876 0.342852\\
0.354569 0.346991\\
0.349051 0.353199\\
0.347868 0.355663\\
0.345503 0.356451\\
0.338408 0.361575\\
0.330032 0.368572\\
0.330032 0.368572\\
0.329934 0.368670\\
0.321755 0.375765\\
0.314660 0.379904\\
0.311506 0.380889\\
0.309240 0.384043\\
0.304510 0.389265\\
0.299287 0.391236\\
0.293473 0.393700\\
0.286772 0.399415\\
0.285590 0.401189\\
0.283816 0.401583\\
0.275736 0.406707\\
0.268444 0.410156\\
0.264798 0.411142\\
0.260955 0.414886\\
0.257013 0.418729\\
0.253071 0.419715\\
0.245779 0.422967\\
0.237699 0.426908\\
0.234940 0.427500\\
0.231786 0.430259\\
0.226366 0.434397\\
0.222326 0.435284\\
0.214837 0.438142\\
0.206855 0.441295\\
0.203209 0.441985\\
0.197494 0.445631\\
0.194045 0.448193\\
0.191483 0.448587\\
0.182614 0.452135\\
0.176110 0.453712\\
0.170099 0.455091\\
0.160639 0.458442\\
0.158471 0.458737\\
0.154037 0.461004\\
0.148124 0.463861\\
0.145267 0.464354\\
0.136004 0.467113\\
0.129894 0.468197\\
0.122898 0.469380\\
0.114522 0.471153\\
0.109693 0.471646\\
0.099149 0.474110\\
0.096981 0.474307\\
0.088310 0.476376\\
0.084664 0.477460\\
0.083678 0.477460\\
0.071656 0.479825\\
0.068306 0.480121\\
0.057860 0.481402\\
0.052933 0.481697\\
0.043572 0.482486\\
0.037462 0.482781\\
0.028889 0.483176\\
0.022090 0.483373\\
0.013812 0.483471\\
0.006717 0.483570\\
0.006717 0.483570\\
-0.001659 0.483471\\
-0.008655 0.483373\\
-0.017524 0.482978\\
-0.024028 0.482781\\
-0.033882 0.482092\\
-0.039499 0.481697\\
-0.050930 0.480318\\
-0.054871 0.480121\\
-0.069061 0.477559\\
-0.070244 0.477460\\
-0.074875 0.476376\\
-0.085715 0.474110\\
-0.088375 0.473716\\
-0.101087 0.471153\\
-0.107591 0.469971\\
-0.116460 0.468197\\
-0.127792 0.465044\\
-0.131832 0.464354\\
-0.140602 0.461004\\
-0.147205 0.458442\\
-0.150654 0.457653\\
-0.162676 0.453712\\
-0.174008 0.449671\\
-0.178048 0.448587\\
-0.184059 0.445631\\
-0.193421 0.441295\\
-0.200516 0.438536\\
-0.208892 0.435284\\
-0.218253 0.430259\\
-0.224264 0.426908\\
-0.230374 0.424051\\
-0.239637 0.419715\\
-0.247520 0.414886\\
-0.255009 0.410156\\
-0.265947 0.403948\\
-0.270382 0.401583\\
-0.273338 0.399415\\
-0.285853 0.391236\\
-0.295805 0.384043\\
-0.301225 0.379805\\
-0.316499 0.368670\\
-0.316598 0.368572\\
-0.316992 0.368276\\
-0.332069 0.356451\\
-0.335518 0.353199\\
-0.347441 0.342852\\
-0.352762 0.337827\\
-0.362814 0.328268\\
-0.368628 0.322454\\
-0.368628 0.322454\\
-0.378186 0.312501\\
-0.383409 0.307082\\
-0.393559 0.295454\\
-0.397008 0.291709\\
-0.409030 0.276534\\
-0.409227 0.276238\\
-0.409621 0.275647\\
-0.420362 0.260866\\
-0.424402 0.255643\\
-0.431596 0.245493\\
-0.439775 0.232781\\
-0.441745 0.230022\\
-0.443716 0.226179\\
-0.450023 0.214650\\
-0.455246 0.205978\\
-0.459187 0.199277\\
-0.462045 0.192379\\
-0.465790 0.183905\\
-0.470618 0.174149\\
-0.473574 0.168532\\
-0.474855 0.164295\\
-0.478994 0.153061\\
-0.483330 0.140349\\
-0.484020 0.137689\\
-0.485991 0.132565\\
-0.485991 0.132565\\
-0.489735 0.122316\\
-0.490425 0.117783\\
-0.493086 0.106845\\
-0.494465 0.098371\\
-0.495549 0.091473\\
-0.497421 0.080140\\
-0.497816 0.076100\\
-0.499885 0.062206\\
-0.500082 0.060728\\
-0.501363 0.050184\\
-0.502053 0.045355\\
-0.502053 0.044665\\
-0.503137 0.029884\\
-0.503137 0.028110\\
-0.503334 0.014512\\
-0.503334 0.012541\\
-0.502644 -0.000861\\
};
\end{axis}
\end{tikzpicture}\caption{Case 4}
\end{subfigure}


==> Rheology.tex <==
\begin{subfigure}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}[transform shape, >=Stealth]
\begin{axis}[
    width=\linewidth, height=0.7\linewidth,
    xlabel={Non-dimensional shear rate $\dot{\gamma}^*$},
    ylabel={Non-dimensional viscosity $\eta^*$},
    xmode=log,
    ymode=normal,
    xmin=0.001, xmax=2,
    ymin=200, ymax=510,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    tick style={black},
    line width=1pt,
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        draw=black,
        fill=white,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small}
]

% NN prediction (smooth curve)
\addplot[
    color=blue,
    line width=1.5pt,
    mark=none,
]
table[row sep=crcr]{
0.001141 483.798\\
0.001168 473.901\\
0.001195 464.783\\
0.001223 456.412\\
0.001251 448.750\\
0.001281 441.747\\
0.001311 435.357\\
0.001341 429.528\\
0.001373 424.212\\
0.001405 419.358\\
0.001438 414.920\\
0.001471 410.856\\
0.001506 407.124\\
0.001541 403.687\\
0.001577 400.514\\
0.001614 397.571\\
0.001651 394.833\\
0.001690 392.276\\
0.001729 389.876\\
0.001770 387.615\\
0.001811 385.477\\
0.001853 383.446\\
0.001897 381.510\\
0.001941 379.657\\
0.001986 377.877\\
0.002033 376.161\\
0.002080 374.503\\
0.002129 372.896\\
0.002179 371.334\\
0.002230 369.812\\
0.002282 368.325\\
0.002335 366.871\\
0.002390 365.446\\
0.002446 364.048\\
0.002503 362.673\\
0.002561 361.320\\
0.002621 359.988\\
0.002682 358.673\\
0.002745 357.377\\
0.002809 356.097\\
0.002875 354.832\\
0.002942 353.581\\
0.003011 352.343\\
0.003081 351.119\\
0.003153 349.908\\
0.003227 348.709\\
0.003302 347.520\\
0.003380 346.344\\
0.003459 345.178\\
0.003539 344.023\\
0.003622 342.879\\
0.003707 341.744\\
0.003793 340.620\\
0.003882 339.506\\
0.003973 338.402\\
0.004066 337.308\\
0.004161 336.224\\
0.004258 335.150\\
0.004357 334.086\\
0.004459 333.030\\
0.004563 331.986\\
0.004670 330.950\\
0.004779 329.924\\
0.004891 328.909\\
0.005005 327.903\\
0.005122 326.906\\
0.005242 325.920\\
0.005364 324.943\\
0.005490 323.977\\
0.005618 323.019\\
0.005749 322.073\\
0.005884 321.136\\
0.006021 320.209\\
0.006162 319.292\\
0.006306 318.386\\
0.006453 317.489\\
0.006604 316.603\\
0.006759 315.727\\
0.006917 314.860\\
0.007078 314.004\\
0.007244 313.158\\
0.007413 312.323\\
0.007586 311.497\\
0.007764 310.682\\
0.007945 309.876\\
0.008131 309.081\\
0.008321 308.296\\
0.008515 307.521\\
0.008714 306.756\\
0.008918 306.001\\
0.009126 305.255\\
0.009340 304.519\\
0.009558 303.793\\
0.009781 303.077\\
0.010010 302.370\\
0.010244 301.673\\
0.010483 300.985\\
0.010728 300.306\\
0.010979 299.636\\
0.011236 298.976\\
0.011498 298.324\\
0.011767 297.681\\
0.012042 297.047\\
0.012323 296.421\\
0.012611 295.804\\
0.012906 295.194\\
0.013208 294.593\\
0.013517 294.000\\
0.013832 293.415\\
0.014156 292.837\\
0.014487 292.267\\
0.014825 291.704\\
0.015172 291.149\\
0.015526 290.601\\
0.015889 290.059\\
0.016260 289.524\\
0.016640 288.997\\
0.017029 288.475\\
0.017427 287.960\\
0.017835 287.451\\
0.018252 286.948\\
0.018678 286.451\\
0.019115 285.960\\
0.019561 285.475\\
0.020019 284.995\\
0.020486 284.521\\
0.020965 284.052\\
0.021455 283.588\\
0.021957 283.129\\
0.022470 282.675\\
0.022995 282.226\\
0.023532 281.781\\
0.024082 281.341\\
0.024645 280.906\\
0.025221 280.475\\
0.025811 280.048\\
0.026414 279.626\\
0.027031 279.208\\
0.027663 278.794\\
0.028310 278.383\\
0.028971 277.977\\
0.029648 277.575\\
0.030341 277.176\\
0.031050 276.781\\
0.031776 276.389\\
0.032519 276.001\\
0.033279 275.616\\
0.034057 275.236\\
0.034853 274.857\\
0.035667 274.483\\
0.036501 274.112\\
0.037354 273.744\\
0.038227 273.379\\
0.039120 273.018\\
0.040035 272.660\\
0.040970 272.305\\
0.041928 271.953\\
0.042908 271.605\\
0.043911 271.258\\
0.044937 270.916\\
0.045987 270.576\\
0.047062 270.239\\
0.048162 269.905\\
0.049288 269.574\\
0.050439 269.247\\
0.051618 268.921\\
0.052825 268.599\\
0.054059 268.280\\
0.055323 267.964\\
0.056616 267.651\\
0.057939 267.341\\
0.059293 267.034\\
0.060679 266.729\\
0.062097 266.428\\
0.063547 266.130\\
0.065035 265.834\\
0.066554 265.542\\
0.068109 265.253\\
0.069701 264.966\\
0.071330 264.682\\
0.072997 264.402\\
0.074703 264.124\\
0.076449 263.850\\
0.078236 263.579\\
0.080064 263.310\\
0.081936 263.045\\
0.083851 262.782\\
0.085810 262.523\\
0.087816 262.267\\
0.089868 262.013\\
0.091969 261.764\\
0.094118 261.517\\
0.096319 261.273\\
0.098569 261.032\\
0.100873 260.794\\
0.103230 260.560\\
0.105643 260.328\\
0.108112 260.100\\
0.110639 259.875\\
0.113225 259.653\\
0.115871 259.434\\
0.118579 259.218\\
0.121350 259.006\\
0.124187 258.796\\
0.127089 258.590\\
0.130059 258.387\\
0.133099 258.187\\
0.136210 257.990\\
0.139393 257.796\\
0.142651 257.606\\
0.145985 257.418\\
0.149397 257.234\\
0.152889 257.053\\
0.156462 256.875\\
0.160119 256.700\\
0.163861 256.528\\
0.167691 256.359\\
0.171610 256.193\\
0.175621 256.031\\
0.179726 255.871\\
0.183926 255.715\\
0.188225 255.562\\
0.192624 255.411\\
0.197126 255.264\\
0.201733 255.120\\
0.206448 254.978\\
0.211273 254.840\\
0.216211 254.704\\
0.221264 254.572\\
0.226435 254.442\\
0.231728 254.315\\
0.237144 254.190\\
0.242686 254.069\\
0.248358 253.951\\
0.254163 253.835\\
0.260103 253.722\\
0.266182 253.612\\
0.272403 253.504\\
0.278770 253.400\\
0.285285 253.298\\
0.291953 253.198\\
0.298776 253.101\\
0.305759 253.007\\
0.312905 252.915\\
0.320218 252.825\\
0.327702 252.739\\
0.335361 252.654\\
0.343199 252.572\\
0.351221 252.493\\
0.359429 252.415\\
0.367830 252.340\\
0.376427 252.267\\
0.385224 252.196\\
0.394228 252.128\\
0.403442 252.061\\
0.412871 251.998\\
0.422520 251.936\\
0.432395 251.876\\
0.442501 251.818\\
0.452843 251.761\\
0.463427 251.708\\
0.474258 251.655\\
0.485342 251.605\\
0.496686 251.556\\
0.508294 251.510\\
0.520174 251.464\\
0.532331 251.421\\
0.544773 251.379\\
0.557505 251.339\\
0.570535 251.300\\
0.583869 251.263\\
0.597516 251.228\\
0.611481 251.193\\
0.625772 251.161\\
0.640397 251.129\\
0.655365 251.099\\
0.670682 251.069\\
0.686357 251.041\\
0.702398 251.015\\
0.718814 250.989\\
0.735614 250.964\\
0.752807 250.940\\
0.770401 250.917\\
0.788407 250.895\\
0.806834 250.873\\
0.825691 250.852\\
0.844989 250.832\\
0.864738 250.812\\
0.884948 250.793\\
0.905631 250.774\\
0.926797 250.756\\
0.948458 250.738\\
0.970625 250.720\\
0.993310 250.702\\
1.016526 250.684\\
1.040284 250.665\\
1.064597 250.648\\
1.089479 250.629\\
1.114942 250.610\\
1.141000 250.591\\
};
\addlegendentry{NN prediction}

% Rheometer measurements (markers)
\addplot[
    only marks,
    mark=o,
    mark size=2pt,
    mark options={fill=white, draw=black, line width=0.8pt},
]
table[row sep=crcr]{
0.001141 485.971\\
0.001437 416.545\\
0.001808 386.633\\
0.002277 370.078\\
0.002866 356.112\\
0.003608 343.280\\
0.004542 333.963\\
0.005719 323.145\\
0.007199 315.098\\
0.009063 306.365\\
0.011410 299.476\\
0.014400 293.065\\
0.018080 287.929\\
0.022770 283.467\\
0.028660 278.916\\
0.036080 275.114\\
0.045420 271.547\\
0.057190 268.476\\
0.071990 265.527\\
0.090630 262.616\\
0.114100 260.125\\
0.143600 258.184\\
0.181000 256.537\\
0.227700 255.182\\
0.286600 254.090\\
0.360800 253.286\\
0.454200 252.516\\
0.571900 251.998\\
0.719900 251.557\\
0.906300 251.331\\
1.141000 251.369\\
};
\addlegendentry{Experimental data}

\end{axis}
\end{tikzpicture}
\caption{Material A (1.0 wt\% fumed silica)}\label{fig:nn_viscosity_mat_A}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}[transform shape, >=Stealth]
\begin{axis}[
    width=\linewidth, height=0.7\linewidth,
    xlabel={Non-dimensional shear rate $\dot{\gamma}^*$},
    ylabel={Non-dimensional viscosity $\eta^*$},
    xmode=log,
    ymode=normal,
    xmin=0.001, xmax=2,
    ymin=200, ymax=255,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    tick style={black},
    line width=1pt,
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        draw=black,
        fill=white,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small}
]

% NN prediction (smooth curve)
\addplot[
    color=blue,
    line width=1.5pt,
    mark=none,
]
table[row sep=crcr]{
0.001141 252.671\\
0.001168 250.987\\
0.001195 249.434\\
0.001223 248.004\\
0.001251 246.690\\
0.001281 245.482\\
0.001311 244.373\\
0.001341 243.356\\
0.001373 242.422\\
0.001405 241.564\\
0.001437 240.777\\
0.001471 240.054\\
0.001505 239.388\\
0.001541 238.773\\
0.001577 238.207\\
0.001613 237.682\\
0.001651 237.195\\
0.001690 236.743\\
0.001729 236.321\\
0.001770 235.927\\
0.001811 235.557\\
0.001853 235.209\\
0.001897 234.880\\
0.001941 234.568\\
0.001986 234.271\\
0.002033 233.988\\
0.002080 233.716\\
0.002129 233.455\\
0.002179 233.203\\
0.002230 232.959\\
0.002282 232.722\\
0.002335 232.491\\
0.002390 232.265\\
0.002445 232.043\\
0.002503 231.826\\
0.002561 231.612\\
0.002621 231.401\\
0.002682 231.192\\
0.002745 230.985\\
0.002809 230.780\\
0.002875 230.576\\
0.002942 230.373\\
0.003011 230.171\\
0.003081 229.969\\
0.003153 229.768\\
0.003227 229.567\\
0.003302 229.367\\
0.003379 229.166\\
0.003458 228.966\\
0.003539 228.765\\
0.003622 228.564\\
0.003706 228.363\\
0.003793 228.162\\
0.003882 227.959\\
0.003972 227.758\\
0.004065 227.556\\
0.004160 227.353\\
0.004258 227.149\\
0.004357 226.946\\
0.004459 226.742\\
0.004563 226.538\\
0.004670 226.333\\
0.004779 226.129\\
0.004891 225.923\\
0.005005 225.718\\
0.005122 225.512\\
0.005242 225.307\\
0.005364 225.101\\
0.005489 224.895\\
0.005618 224.689\\
0.005749 224.484\\
0.005883 224.278\\
0.006021 224.072\\
0.006162 223.866\\
0.006306 223.661\\
0.006453 223.456\\
0.006604 223.250\\
0.006758 223.046\\
0.006916 222.841\\
0.007078 222.638\\
0.007243 222.434\\
0.007413 222.231\\
0.007586 222.029\\
0.007763 221.827\\
0.007945 221.625\\
0.008130 221.425\\
0.008320 221.225\\
0.008515 221.026\\
0.008714 220.828\\
0.008917 220.630\\
0.009126 220.434\\
0.009339 220.238\\
0.009557 220.044\\
0.009781 219.850\\
0.010009 219.657\\
0.010243 219.466\\
0.010483 219.275\\
0.010728 219.086\\
0.010978 218.898\\
0.011235 218.711\\
0.011498 218.525\\
0.011767 218.341\\
0.012041 218.158\\
0.012323 217.976\\
0.012611 217.795\\
0.012906 217.616\\
0.013207 217.438\\
0.013516 217.262\\
0.013832 217.087\\
0.014155 216.913\\
0.014486 216.742\\
0.014824 216.572\\
0.015171 216.402\\
0.015525 216.234\\
0.015888 216.068\\
0.016260 215.904\\
0.016640 215.741\\
0.017028 215.579\\
0.017428 215.419\\
0.017834 215.261\\
0.018251 215.105\\
0.018677 214.949\\
0.019114 214.796\\
0.019560 214.644\\
0.020017 214.493\\
0.020485 214.344\\
0.020964 214.197\\
0.021454 214.051\\
0.021956 213.907\\
0.022469 213.764\\
0.022994 213.623\\
0.023531 213.484\\
0.024081 213.346\\
0.024644 213.210\\
0.025220 213.075\\
0.025810 212.941\\
0.026413 212.808\\
0.027030 212.679\\
0.027662 212.550\\
0.028308 212.424\\
0.028970 212.299\\
0.029647 212.176\\
0.030340 212.051\\
0.031049 211.929\\
0.031775 211.810\\
0.032517 211.691\\
0.033277 211.575\\
0.034055 211.459\\
0.034851 211.344\\
0.035666 211.232\\
0.036499 211.120\\
0.037352 211.010\\
0.038225 210.901\\
0.039119 210.794\\
0.040033 210.688\\
0.040969 210.583\\
0.041926 210.479\\
0.042906 210.377\\
0.043909 210.276\\
0.044935 210.176\\
0.045985 210.080\\
0.047060 209.984\\
0.048160 209.889\\
0.049286 209.794\\
0.050437 209.704\\
0.051616 209.611\\
0.052823 209.520\\
0.054057 209.430\\
0.055321 209.342\\
0.056614 209.255\\
0.057937 209.169\\
0.059291 209.085\\
0.060677 209.001\\
0.062095 208.918\\
0.063546 208.836\\
0.065031 208.755\\
0.066551 208.673\\
0.068107 208.594\\
0.069698 208.516\\
0.071328 208.437\\
0.072995 208.359\\
0.074701 208.282\\
0.076447 208.205\\
0.078233 208.130\\
0.080062 208.054\\
0.081933 207.980\\
0.083848 207.906\\
0.085808 207.834\\
0.087813 207.761\\
0.089866 207.690\\
0.091966 207.620\\
0.094115 207.550\\
0.096316 207.480\\
0.098567 207.412\\
0.100870 207.344\\
0.103227 207.276\\
0.105640 207.211\\
0.108109 207.146\\
0.110636 207.082\\
0.113221 207.018\\
0.115868 206.954\\
0.118576 206.892\\
0.121347 206.831\\
0.124183 206.770\\
0.127086 206.708\\
0.130056 206.649\\
0.133095 206.589\\
0.136206 206.530\\
0.139390 206.471\\
0.142647 206.413\\
0.145981 206.355\\
0.149393 206.297\\
0.152885 206.241\\
0.156458 206.184\\
0.160115 206.129\\
0.163857 206.073\\
0.167687 206.018\\
0.171606 205.964\\
0.175617 205.911\\
0.179723 205.858\\
0.183922 205.805\\
0.188221 205.752\\
0.192620 205.701\\
0.197123 205.649\\
0.201729 205.598\\
0.206444 205.547\\
0.211268 205.498\\
0.216206 205.448\\
0.221260 205.399\\
0.226430 205.349\\
0.231723 205.302\\
0.237138 205.255\\
0.242681 205.208\\
0.248353 205.160\\
0.254158 205.114\\
0.260098 205.069\\
0.266177 205.024\\
0.272398 204.979\\
0.278764 204.937\\
0.285279 204.894\\
0.291946 204.853\\
0.298770 204.811\\
0.305752 204.770\\
0.312898 204.730\\
0.320209 204.690\\
0.327690 204.651\\
0.335349 204.612\\
0.343188 204.573\\
0.351208 204.533\\
0.359416 204.490\\
0.367816 204.450\\
0.376413 204.412\\
0.385210 204.376\\
0.394214 204.339\\
0.403429 204.302\\
0.412857 204.265\\
0.422504 204.226\\
0.432382 204.188\\
0.442489 204.150\\
0.452833 204.112\\
0.463420 204.072\\
0.474252 204.032\\
0.485336 203.987\\
0.496670 203.951\\
0.508277 203.913\\
0.520158 203.873\\
0.532316 203.833\\
0.544758 203.793\\
0.557489 203.755\\
0.570520 203.718\\
0.583854 203.679\\
0.597498 203.643\\
0.611458 203.609\\
0.625745 203.575\\
0.640373 203.541\\
0.655340 203.508\\
0.670657 203.477\\
0.686331 203.445\\
0.702372 203.415\\
0.718789 203.387\\
0.735589 203.358\\
0.752781 203.330\\
0.770375 203.302\\
0.788381 203.275\\
0.806808 203.249\\
0.825665 203.222\\
0.844962 203.196\\
0.864711 203.170\\
0.884921 203.144\\
0.905603 203.117\\
0.926769 203.091\\
0.948430 203.067\\
0.970599 203.043\\
0.993284 203.020\\
1.016524 202.997\\
1.040282 202.973\\
1.064596 202.950\\
1.089478 202.927\\
1.114941 202.904\\
1.141000 202.882\\
};
\addlegendentry{NN prediction}

% Rheometer measurements (markers)
\addplot[
    only marks,
    mark=o,
    mark size=2pt,
    mark options={fill=white, draw=black, line width=0.8pt},
]
table[row sep=crcr]{
0.001141 252.684\\
0.001436 240.825\\
0.001808 235.498\\
0.002277 233.024\\
0.002866 230.716\\
0.003608 228.229\\
0.004542 226.386\\
0.005718 224.814\\
0.007199 222.467\\
0.009063 220.473\\
0.011410 218.671\\
0.014360 217.018\\
0.018080 214.912\\
0.022770 213.506\\
0.028660 212.659\\
0.036100 211.224\\
0.045420 210.084\\
0.057190 208.980\\
0.071990 208.306\\
0.090600 207.647\\
0.114100 207.014\\
0.143600 206.375\\
0.180800 205.755\\
0.227700 205.161\\
0.286600 204.673\\
0.360800 204.182\\
0.454200 203.841\\
0.571900 203.412\\
0.719900 203.102\\
0.906300 202.865\\
1.141000 202.775\\
};
\addlegendentry{Experimental data}

\end{axis}
\end{tikzpicture}
\caption{Material B (0.5 wt\% fumed silica)}\label{fig:nn_viscosity_mat_B}
\end{subfigure}

==> RiseVelocity.tex <==
\begin{tikzpicture}[scale=0.9, transform shape, >=Stealth]
\begin{axis}[
    width=12cm, height=8cm,
    xlabel={Non-dimensional time $t$},
    ylabel={Normalized rise velocity $U/U_{n=0.2}$},
    xmin=0, xmax=4,
    ymin=0, ymax=1.2,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    tick style={black},
    line width=1pt,
    every axis plot/.append style={line width=2pt},
    legend style={
        at={(0.97,0.03)},
        anchor=south east,
        draw=black,
        fill=white,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small}
]

% --- Pang & Lu reference (terminal value at n=0.4, normalized by n=0.2 terminal) ---
\addplot[
    color=black,
    dashed,
    line width=1.2pt,
    domain=0:15,
    forget plot,
]{0.9533};
\addlegendimage{black, dashed, line width=1.2pt}
% \addlegendentry{Pang \& Lu terminal velocity (Fig.~10, $Ga=3$, $Eo=5$)}
\addlegendentry{Pang \& Lu }

% --- Analytical Carreau-Yasuda trajectory ---
\addplot[
    color=blue,
    mark=none,
]
table[row sep=crcr]{
0.0000 0.4003\\
0.1000 0.4618\\
0.2000 0.5179\\
0.3000 0.5654\\
0.4000 0.6057\\
0.5000 0.6438\\
0.6000 0.7228\\
0.7000 0.7957\\
0.8000 0.8557\\
0.9000 0.8978\\
1.0000 0.9321\\
1.1000 0.9551\\
1.2000 0.9684\\
1.3000 0.9746\\
1.4000 0.9770\\
1.5000 0.9778\\
1.6000 0.9733\\
1.7000 0.9719\\
1.8000 0.9703\\
1.9000 0.9698\\
2.0000 0.9720\\
2.1000 0.9705\\
2.2000 0.9681\\
2.3000 0.9657\\
2.4000 0.9654\\
2.5000 0.9637\\
2.6000 0.9619\\
2.7000 0.9600\\
2.8000 0.9591\\
2.9000 0.9611\\
3.0000 0.9590\\
3.1000 0.9587\\
3.2000 0.9585\\
3.3000 0.9574\\
3.4000 0.9594\\
3.5000 0.9593\\
3.6000 0.9606\\
3.7000 0.9612\\
3.8000 0.9631\\
3.9000 0.9652\\
4.0000 0.9645\\
4.1000 0.9675\\
4.2000 0.9689\\
4.3000 0.9707\\
4.4000 0.9744\\
4.5000 0.9753\\
4.6000 0.9768\\
4.7000 0.9795\\
4.8000 0.9822\\
4.9000 0.9836\\
5.0000 0.9851\\
5.1000 0.9887\\
5.2000 0.9907\\
5.3000 0.9928\\
5.4000 0.9953\\
5.5000 0.9973\\
5.6000 0.9999\\
5.7000 1.0004\\
5.8000 1.0015\\
5.9000 1.0041\\
6.0000 1.0063\\
6.1000 1.0082\\
6.2000 1.0094\\
6.3000 1.0099\\
6.4000 1.0100\\
6.5000 1.0105\\
6.6000 1.0121\\
6.7000 1.0141\\
6.8000 1.0156\\
6.9000 1.0154\\
7.0000 1.0149\\
7.1000 1.0154\\
7.2000 1.0165\\
7.3000 1.0186\\
7.4000 1.0187\\
7.5000 1.0180\\
7.6000 1.0190\\
7.7000 1.0189\\
7.8000 1.0186\\
7.9000 1.0184\\
8.0000 1.0191\\
};
\addlegendentry{Carreau--Yasuda (present)}

% --- Neural network trajectory ---
\addplot[
    color=red,
    mark=none,
    dash pattern=on 8pt off 8pt,
]
table[row sep=crcr]{
0.0000 0.4016\\
0.1000 0.4628\\
0.2000 0.5191\\
0.3000 0.5667\\
0.4000 0.6062\\
0.5000 0.6443\\
0.6000 0.7221\\
0.7000 0.7950\\
0.8000 0.8561\\
0.9000 0.8988\\
1.0000 0.9326\\
1.1000 0.9545\\
1.2000 0.9678\\
1.3000 0.9733\\
1.4000 0.9755\\
1.5000 0.9771\\
1.6000 0.9730\\
1.7000 0.9734\\
1.8000 0.9715\\
1.9000 0.9694\\
2.0000 0.9716\\
2.1000 0.9705\\
2.2000 0.9686\\
2.3000 0.9659\\
2.4000 0.9653\\
2.5000 0.9648\\
2.6000 0.9626\\
2.7000 0.9597\\
2.8000 0.9581\\
2.9000 0.9601\\
3.0000 0.9587\\
3.1000 0.9590\\
3.2000 0.9586\\
3.3000 0.9569\\
3.4000 0.9593\\
3.5000 0.9597\\
3.6000 0.9602\\
3.7000 0.9606\\
3.8000 0.9633\\
3.9000 0.9658\\
4.0000 0.9653\\
4.1000 0.9681\\
4.2000 0.9692\\
4.3000 0.9715\\
4.4000 0.9752\\
4.5000 0.9757\\
4.6000 0.9779\\
4.7000 0.9802\\
4.8000 0.9830\\
4.9000 0.9856\\
5.0000 0.9876\\
5.1000 0.9908\\
5.2000 0.9924\\
5.3000 0.9947\\
5.4000 0.9968\\
5.5000 0.9986\\
5.6000 1.0018\\
5.7000 1.0028\\
5.8000 1.0042\\
5.9000 1.0055\\
6.0000 1.0060\\
6.1000 1.0076\\
6.2000 1.0093\\
6.3000 1.0106\\
6.4000 1.0106\\
6.5000 1.0114\\
6.6000 1.0128\\
6.7000 1.0137\\
6.8000 1.0143\\
6.9000 1.0144\\
7.0000 1.0154\\
7.1000 1.0166\\
7.2000 1.0173\\
7.3000 1.0187\\
7.4000 1.0187\\
7.5000 1.0179\\
7.6000 1.0181\\
7.7000 1.0183\\
7.8000 1.0191\\
7.9000 1.0191\\
8.0000 1.0188\\
};
\addlegendentry{Neural network (present)}

\end{axis}
\end{tikzpicture}

==> SyntheticLaw.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.9, transform shape, >=Stealth]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={Shear rate $\dot{\gamma}$},
    ylabel={Viscosity $\eta^{+}$},
    xmode=log,
    ymode=normal,
    xmin=0.01, xmax=100,
    ymin=0, ymax=22,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!20},
    tick style={black},
    line width=1pt,
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        draw=black,
        fill=white,
        font=\small
    },
    label style={font=\small},
    tick label style={font=\small}
]

\addplot[
    color=blue,
    line width=1.5pt,
    mark=none,
    samples=400,
    domain=0.01:100,
]
{0.2 + (20.0 - 0.2)*(1 + (8.0*x)^2)^((0.35 - 1)/2) + 0.015*x^1.3};
\addlegendentry{Analytical law}

\end{axis}
\end{tikzpicture}
\caption{Synthetic non-monotonic constitutive law.}
\label{fig:nonmonotonic_law}
\end{figure}

==> SyntheticShapeVelocity.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}[b]{0.48\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=0.95\linewidth,
            xlabel={$x$},
            ylabel={$y$},
            xmin=1.3, xmax=2.7,
            ymin=1.7, ymax=2.8,
            axis equal image,
            grid=major,
            grid style={dashed,gray!30},
            legend style={at={(0.5,0.5)}, anchor=center, font=\small},
            tick label style={font=\small},
            label style={font=\small},
        ]
        \addplot[only marks, mark=*, mark size=0.5pt, color=blue]
            table[x index=1, y index=2, col sep=comma, header=true]
            {SyntheticAN_Phi_150.tex};
        \addlegendentry{Analytical}
        \addplot[only marks, mark=o, mark size=2pt, color=red, each nth point=20, filter discard warning=false, unbounded coords=discard]
            table[x index=1, y index=2, col sep=comma, header=true]
            {SyntheticNN_Phi_150.tex};
        \addlegendentry{Neural network}
        \end{axis}
        \end{tikzpicture}
        \caption{Bubble shape at quasi-steady time.}
        \label{fig:nonmonotonic_shape}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=0.95\linewidth,
            xlabel={$t$},
            ylabel={$U$},
            xmin=0, xmax=12,
            scaled y ticks=false,
            y tick label style={/pgf/number format/fixed, /pgf/number format/precision=4},
            grid=major,
            grid style={dashed,gray!30},
            legend pos=south east,
            legend style={font=\small},
            tick label style={font=\small},
            label style={font=\small},
        ]
        \addplot[blue, solid, line width=1.0pt]
            table[x=time, y=velocity, col sep=comma]
            {syntheticAN.tex};
        \addlegendentry{Analytical}
        \addplot[red, dashed, line width=1.0pt]
            table[x=time, y=velocity, col sep=comma]
            {syntheticNN.tex};
        \addlegendentry{Neural network}
        \end{axis}
        \end{tikzpicture}
        \caption{Rise velocity versus non-dimensional time.}
        \label{fig:nonmonotonic_rise}
    \end{subfigure}
    \caption{Synthetic non-monotonic case. (a) Bubble shape at quasi-steady time. (b) Rise velocity versus non-dimensional time. In both panels: solid blue is the solver with the analytical constitutive law as closure; red is the solver with the neural-network closure trained on data from the analytical law.}
    \label{fig:nonmonotonic_combined}
\end{figure}
